Astrolabe: A Content-Addressable Hypergraph for Semantic Knowledge Management

Existing knowledge management tools either preserve prose but lose structural relationships, or capture relationships but restrict edge semantics to fixed vocabularies. We introduce Astrolabe, a content-addressable hypergraph for semantic knowledge management. Entries are identified by the SHA-256 hash of their content, carry an ordered reference list of arbitrary width, and store an opaque record string interpreted by plugins. The structure admits two orthogonal decompositions: by width and by depth. We demonstrate the framework with a plugin bridging informal and formal mathematics.

==> figures/small_network_depth.tex <==
\begin{tikzpicture}[v/.style={circle, fill, inner sep=0.5pt}]
  \tikzset{sm1/.style={circle, fill=gray, inner sep=1.2pt}}
  \tikzset{s0/.style={circle, fill=black, inner sep=1.2pt}}
  \tikzset{s1/.style={circle, fill=blue!70!black, inner sep=1.2pt}}
  \tikzset{s2/.style={circle, fill=red!70!black, inner sep=1.2pt}}
  \tikzset{s3/.style={circle, fill=violet!70!black, inner sep=1.2pt}}
  \tikzset{s4/.style={circle, fill=green!50!black, inner sep=1.2pt}}
  \draw[very thin] (2.43,2.04) -- (2.21,2.68);
  \draw[very thin] (2.43,2.04) -- (3.07,2.68);
  \draw[very thin] (1.56,2.04) -- (3.07,2.68);
  \draw[very thin] (1.56,2.04) -- (1.13,2.68);
  \draw[very thin] (0.25,1.40) -- (1.13,2.68);
  \draw[very thin] (0.25,1.40) -- (0.27,2.04);
  \draw[very thin] (0.70,1.40) -- (0.27,2.04);
  \draw[very thin] (0.70,1.40) -- (2.21,2.68);
  \draw[very thin] (1.77,1.40) -- (2.21,2.68);
  \draw[very thin] (1.77,1.40) -- (2.43,2.04);
  \draw[very thin] (1.77,1.40) -- (1.56,2.04);
  \draw[very thin] (0.70,0.76) -- (0.25,1.40);
  \draw[very thin] (0.70,0.76) -- (0.70,1.40);
  \draw[very thin] (1.35,0.76) -- (1.77,1.40);
  \draw[very thin] (1.35,0.76) -- (0.25,1.40);
  \draw[very thin] (1.35,0.12) -- (1.35,0.76);
  \draw[very thin] (1.35,0.12) -- (0.70,0.76);
  \draw[very thin] (1.35,0.12) -- (3.07,2.68);
  \draw[very thin] (2.86,1.40) -- (3.30,2.04);
  \draw[very thin] (2.86,1.40) -- (2.21,2.68);
  \draw[very thin] (3.30,2.04) -- (2.86,0.76);
  \draw[very thin] (3.30,2.04) -- (3.07,2.68);
  \draw[very thin] (2.86,0.76) -- (2.86,1.40);
  \draw[very thin] (2.86,0.76) -- (1.13,2.68);
  \node[s0] (a1) at (2.21,2.68) {};
  \node[font=\tiny, above=1pt, text=black] at (a1) {\texttt{a1}};
  \node[s0] (a2) at (3.07,2.68) {};
  \node[font=\tiny, above=1pt, text=black] at (a2) {\texttt{a2}};
  \node[s0] (a3) at (1.13,2.68) {};
  \node[font=\tiny, above=1pt, text=black] at (a3) {\texttt{a3}};
  \node[s0] (a4) at (0.27,2.04) {};
  \node[font=\tiny, above=1pt, text=black] at (a4) {\texttt{a4}};
  \node[s1] (e1) at (2.43,2.04) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e1) {\texttt{e1}};
  \node[s1] (e2) at (1.56,2.04) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e2) {\texttt{e2}};
  \node[s1] (e3) at (0.25,1.40) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e3) {\texttt{e3}};
  \node[s1] (e4) at (0.70,1.40) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e4) {\texttt{e4}};
  \node[s2] (f1) at (1.77,1.40) {};
  \node[font=\tiny, above=1pt, text=red!70!black] at (f1) {\texttt{f1}};
  \node[s2] (f2) at (0.70,0.76) {};
  \node[font=\tiny, above=1pt, text=red!70!black] at (f2) {\texttt{f2}};
  \node[s3] (m1) at (1.35,0.76) {};
  \node[font=\tiny, above=1pt, text=violet!70!black] at (m1) {\texttt{m1}};
  \node[s4] (m2) at (1.35,0.12) {};
  \node[font=\tiny, above=1pt, text=green!50!black] at (m2) {\texttt{m2}};
  \node[sm1] (c1) at (2.86,1.40) {};
  \node[font=\tiny, above=1pt, text=gray] at (c1) {\texttt{c1}};
  \node[sm1] (c2) at (3.30,2.04) {};
  \node[font=\tiny, above=1pt, text=gray] at (c2) {\texttt{c2}};
  \node[sm1] (c3) at (2.86,0.76) {};
  \node[font=\tiny, above=1pt, text=gray] at (c3) {\texttt{c3}};
\end{tikzpicture}

==> figures/small_network_width.tex <==
\begin{tikzpicture}[v/.style={circle, fill, inner sep=0.5pt}]
  \tikzset{s0/.style={circle, fill=black, inner sep=1.2pt}}
  \tikzset{s1/.style={circle, fill=blue!70!black, inner sep=1.2pt}}
  \tikzset{s2/.style={circle, fill=red!70!black, inner sep=1.2pt}}
  \draw[very thin] (2.43,2.04) -- (2.21,2.68);
  \draw[very thin] (2.43,2.04) -- (3.07,2.68);
  \draw[very thin] (1.56,2.04) -- (3.07,2.68);
  \draw[very thin] (1.56,2.04) -- (1.13,2.68);
  \draw[very thin] (0.25,1.40) -- (1.13,2.68);
  \draw[very thin] (0.25,1.40) -- (0.27,2.04);
  \draw[very thin] (0.70,1.40) -- (0.27,2.04);
  \draw[very thin] (0.70,1.40) -- (2.21,2.68);
  \draw[very thin] (1.77,1.40) -- (2.21,2.68);
  \draw[very thin] (1.77,1.40) -- (2.43,2.04);
  \draw[very thin] (1.77,1.40) -- (1.56,2.04);
  \draw[very thin] (0.70,0.76) -- (0.25,1.40);
  \draw[very thin] (0.70,0.76) -- (0.70,1.40);
  \draw[very thin] (1.35,0.76) -- (1.77,1.40);
  \draw[very thin] (1.35,0.76) -- (0.25,1.40);
  \draw[very thin] (1.35,0.12) -- (1.35,0.76);
  \draw[very thin] (1.35,0.12) -- (0.70,0.76);
  \draw[very thin] (1.35,0.12) -- (3.07,2.68);
  \draw[very thin] (2.86,1.40) -- (3.30,2.04);
  \draw[very thin] (2.86,1.40) -- (2.21,2.68);
  \draw[very thin] (3.30,2.04) -- (2.86,0.76);
  \draw[very thin] (3.30,2.04) -- (3.07,2.68);
  \draw[very thin] (2.86,0.76) -- (2.86,1.40);
  \draw[very thin] (2.86,0.76) -- (1.13,2.68);
  \node[s0] (a1) at (2.21,2.68) {};
  \node[font=\tiny, above=1pt, text=black] at (a1) {\texttt{a1}};
  \node[s0] (a2) at (3.07,2.68) {};
  \node[font=\tiny, above=1pt, text=black] at (a2) {\texttt{a2}};
  \node[s0] (a3) at (1.13,2.68) {};
  \node[font=\tiny, above=1pt, text=black] at (a3) {\texttt{a3}};
  \node[s0] (a4) at (0.27,2.04) {};
  \node[font=\tiny, above=1pt, text=black] at (a4) {\texttt{a4}};
  \node[s1] (e1) at (2.43,2.04) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e1) {\texttt{e1}};
  \node[s1] (e2) at (1.56,2.04) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e2) {\texttt{e2}};
  \node[s1] (e3) at (0.25,1.40) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e3) {\texttt{e3}};
  \node[s1] (e4) at (0.70,1.40) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (e4) {\texttt{e4}};
  \node[s2] (f1) at (1.77,1.40) {};
  \node[font=\tiny, above=1pt, text=red!70!black] at (f1) {\texttt{f1}};
  \node[s1] (f2) at (0.70,0.76) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (f2) {\texttt{f2}};
  \node[s1] (m1) at (1.35,0.76) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (m1) {\texttt{m1}};
  \node[s2] (m2) at (1.35,0.12) {};
  \node[font=\tiny, above=1pt, text=red!70!black] at (m2) {\texttt{m2}};
  \node[s1] (c1) at (2.86,1.40) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (c1) {\texttt{c1}};
  \node[s1] (c2) at (3.30,2.04) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (c2) {\texttt{c2}};
  \node[s1] (c3) at (2.86,0.76) {};
  \node[font=\tiny, above=1pt, text=blue!70!black] at (c3) {\texttt{c3}};
\end{tikzpicture}
